Note on the perihelion/periastron advance due to cosmological constant

We will comment on the perihelion/periastron advance of celestial bodies due to the cosmological constant $\Lambda$. It is well known that the cosmological constant $\Lambda$ causes the perihelion/periastron shift; however, there seems to still exist a discrepancy among the various derived precession formulae. We will point out that the expression $\Delta \omega_{\Lambda} = (\pi c^2 \Lambda a^3/(GM))\sqrt{1 - e^2}$ is the general formula for any orbital eccentricity $e$ and the expression $\Delta \omega_{\Lambda} = (\pi c^2 \Lambda a^3/(GM))(1 - e^2)^3$ comes from the nearly circular ($e \ll 1$) approximation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

